Beyond lepton number violation at the HL-LHC: Resolving heavy neutrino-antineutrino oscillations

Collider testable low-scale seesaw models predict pseudo-Dirac heavy neutrinos, that can produce an oscillating pattern of lepton number conserving and lepton number violating events. We explore if such heavy neutrino-antineutrino oscillations can be resolved at the HL-LHC. To that end, we employ the first ever full Monte Carlo simulation of the oscillations, for several example benchmark points, and show under which conditions the CMS experiment is able to discover them. The workflow builds on a FeynRules model file for the phenomenological symmetry protected seesaw scenario (pSPSS) and a patched version of MadGraph , able to simulate heavy neutrino-antineutrino oscillations. We use the fast detector simulation Delphes and present a statistical analysis capable of inferring the significance of oscillations in the simulated data. Our results demonstrate that, for heavy neutrino mass splittings smaller than about 100 $\mu$eV, the discovery prospects for heavy neutrino-antineutrino oscillations at the HL-LHC are promising.

==> graphics/expected_events.tex <==
\documentclass[varwidth=14cm]{standalone}

\usepackage{nfssext-cfr}
\usepackage{hep-math-font}
\usepackage{units}
\usepackage{../hep-plot}
\usetikzlibrary{patterns.meta}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}
\newcommand{\abs}[1]{|#1|}

\begin{document}
%
\tikzset{
north east lines/.style={
  fill=none,postaction={pattern={Lines[angle=45,distance=1pt,line width=.5pt]}}
 },
}%
\begin{tikzpicture}
\newcommand{\xmin}{5}
\newcommand{\xmax}{50}
\newcommand{\ymin}{1e-10}
\newcommand{\ymax}{1e-4}
\newcommand{\zmin}{0.665}
\newcommand{\zmax}{3.335}
\pgfplotsset{
 width=.89\linewidth,
 height=.445\linewidth,
 allplots/.style={
  axis x line=none,
  axis y line=none,
 },
 logplots/.style={
  allplots,
  xmin=\xmin,
  xmax=\xmax,
  ymin=\ymin,
  ymax=\ymax,
 },
 linplots/.style={
  allplots,
  xmin=log10(\xmin),
  xmax=log10(\xmax),
  ymin=log10(\ymin),
  ymax=log10(\ymax),
 },
 contourplots/.style={
  contour prepared={labels=false},
  point meta={\thisrowno{2}},
  contour legend x,
  point meta min=\zmin,
  point meta max=\zmax,
  colorbar style={
   xmin=\zmin,
   xmax=\zmax,
   x dir=reverse,
  },
 }
}
%
\begin{axis}[
 linplots,
 contourplots,
 colorbar style={
  xtick={1,2,3},
  xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
  samples at={1,2,3},
  title=$N$,
  title style={
    at={(0,1)},
   },
 },
]
\addplot table {expected_events_big_main.dat};
\end{axis}
%
\begin{axis}[
 linplots,
 contourplots,
 axis x line=none,
 axis y line=none,
 colorbar style={
  xticklabels=,
  samples=9,
  mark options={
   densely dotted,
   semithick,
  },
 },
]
\addplot [
 densely dotted,
 semithick,
] table {expected_events_big_second.dat};
\end{axis}

%
%
%
%
%
%
%
%
%
%

%
\begin{axis}[
 linplots,
 legend pos=south west,
 legend style={fill=none},
 legend columns=3,
]
\addplot [violet, mark=x, only marks,mark size=.75ex] coordinates {(log10(14),-7)}; \addlegendentry{BMs\hspace{.5em}}
\addplot[name path=1 min, draw=none, forget plot] table {83mueV-min.dat};
\addplot[name path=1 max, draw=none, forget plot] table {83mueV-max.dat};
\addplot[fill=red!0!yellow,opacity=.5,dashdotted] fill between [of=1 min and 1 max,reverse=false]; \addlegendentry{BM1}
\addplot[name path=2 min, draw=none, forget plot] table {748mueV-min.dat};
\addplot[name path=2 max, draw=none, forget plot] table {748mueV-max.dat};
\addplot[fill=red!30!yellow,opacity=.5,dashed] fill between [of=2 min and 2 max,reverse=true]; \addlegendentry{BM3}
\end{axis}

%
\begin{axis}[
 linplots,
 colormap={mycolor}{rgb255(0cm)=(255,0,0);rgb255(1cm)=(0,0,255)},
 dashed,
 contour legend y,
 colorbar style={
  samples=9,
  ytick={.1,.3,.5,.7,.9},
  title=$R_{ll}$,
  y dir=reverse,
 },
 point meta={\thisrowno{2}},
 contour prepared={labels=false},
]
\addplot+[dashed] table {748mueV.dat};
%
\addplot+[dashdotted] table {83mueV.dat};
\end{axis}

%
\begin{loglogaxis}[
 logplots
]
\addplot[pattern color=gray!50,draw=none, north east lines]table{CMS-prompt.dat};
\addplot[pattern color=gray!50,draw=none, north east lines]table{ATLAS-prompt.dat};
\end{loglogaxis}
%
\begin{loglogaxis}[
 logplots
]
\addplot[fill=gray!50,draw=none]table{CMS-displaced.dat};
\end{loglogaxis}
\begin{loglogaxis}[
 xmin=\xmin,
 xmax=\xmax,
 ymin=\ymin,
 ymax=\ymax,
 xlabel=$m/\unit{GeV}$,
 xtick={5,10,20,50},
 minor xtick={6,7,8,9,30,40},
 xticklabel=\pgfmathparse{exp(\tick)}\pgfmathprintnumber\pgfmathresult,
 ylabel=$\abs{\theta_\mu}^2$,
]
\end{loglogaxis}
\end{tikzpicture}
\end{document}


==> graphics/hypotheses.tex <==
\documentclass[varwidth=10cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=0,
 xmax=60,
 xmin=0,
 ymax=800,
 height=.618\linewidth,
}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 legend columns=3,
 legend transposed,
 legend image code/.code={\draw[mark repeat=2,mark phase=2,const plot] plot coordinates {(-0.3cm,0cm) (0cm,0cm) (0.3cm,0cm)};},
]
\addlegendtitle{}
\addplot+[const plot mark mid,mark=|]table{oscillations_stat_hist.dat}; \addlegendentry{Data} \label{plot:M0}
\addlegendtitle{}
\addlegendtitle{$\mathcal M_0$}
\addplot table[y=muall]{oscillations_stat_func.dat};\addlegendentry{$\mu_i^\text{all}$} \label{plot:M0 fit}
\addplot table[y=M0LNX]{oscillations_stat_func.dat};\addlegendentry{$\mu_i^{\nicefrac{\text{LNC}}{\text{LNV}}}$} \label{plot:M0 fit half}
\addlegendtitle{$\mathcal M_1$}
\addplot table[y=M1LNC]{oscillations_stat_func.dat};\addlegendentry{$\mu_i^\text{LNC}$} \label{plot:M1 LNC}
\addplot table[y=M1LNV]{oscillations_stat_func.dat};\addlegendentry{$\mu_i^\text{LNV}$} \label{plot:M1 LNV}
\end{axis}
\begin{axis}[
 xlabel=$c \tau / \unit{mm}$,
 ylabel=$N$,
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillation-feynman-jet.tex <==
\documentclass{standalone}

\usepackage{../hep-feynman}
\usepackage{relsize}
\usepackage{../hep-math}

\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}
\tikzset{
 wave/.style={decorate,
  decoration={
   coil,aspect=0,
   amplitude=#1,
   segment length=1em,
   post length=1.5em,
   pre length=1.5em
 },
},
%
}%
\begin{feynman}[
]
\vertex (a1) ;
\vertex (W) [left = of a1];
\vertex (p1) [above left = of W] {$p$};
\vertex (p2) [below left = of W] {$p$};
\vertex (l+) [above right = of a1] {$\mu^+$};
\vertex (a2) [right = 8em of a1];
\vertex (l-) [above right = of a2] {$\mu^\pm$};
\vertex (a3) [right = of a2];
\vertex (q1) [above right = of a3] {$j$};
\diagram*{
 {[edges = fermion]
  (l+) -- (a1),
 }, {[edges = boson]
  (W) --[edge node={node[auto,swap,inner sep=2ex]{$W^+$}}] (a1),
  (a2) --[edge node={node[auto,swap,inner sep=2ex]{$W^\mp$}}] (a3),
 }, {[]
  (p1) -- (W) -- (p2),
  (a3) -- (q1.west),
  (a2) -- (l-),
 },
};
\draw[
 wave=.25em
] (a1)
node[below right=1ex and 0em]{$N\vphantom{\widebar N}$}
--
node[above=1ex]{\smaller[.5]{oscillations}}
node[below=1ex]{$\sum n_i\vphantom{\widebar N}$}
node[at end, below left=1ex and -.5em]{$\widebar N/N$}
(a2);
\draw[
wave=-.25em
] (a1)--(a2);
\draw(a3)--(q1.south east);
\draw[densely dotted] (q1.south east) to[bend right=60] (q1.west) ;
\draw (q1.south east) to[bend left=60] (q1.west) ;
\end{feynman}
\end{tikzpicture}
\end{document}


==> graphics/oscillations-BM1.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=0,
 xmax=60,
 xmin=0,
 ymax=11,
}
\begin{axis}[
 axis x line=none,
 axis y line=none,
]
\addplot[name path=LNC lower,draw=none]table[y=LNC-LNCe]{oscillations_BM1_func.dat};
\addplot[name path=LNC upper,draw=none]table[y=LNC+LNCe]{oscillations_BM1_func.dat};
\addplot[fill=blue,opacity=.1]fill between[of=LNC lower and LNC upper];
\addplot[name path=LNV lower,draw=none]table[y=LNV-LNVe]{oscillations_BM1_func.dat};
\addplot[name path=LNV upper,draw=none]table[y=LNV+LNVe]{oscillations_BM1_func.dat};
\addplot[fill=red,opacity=.1]fill between[of=LNV upper and LNV lower];
\end{axis}
\begin{axis}[
 legend columns=3,
 transpose legend,
 axis x line=none,
 axis y line=none,
]
\addlegendtitle{$c \tau_\text{osc}=\unit[15]{mm}$\hspace{.75em}}
\addlegendtitle{}
\addlegendtitle{}
\addlegendtitle{LNC}
\addplot[blue,const plot mark mid,mark=Mercedes star]table[y=LNC]{oscillations_BM1.dat};\addlegendentry{}
\addplot[blue,dashed,error legend={blue}{dashed}{opacity=.1}]table[y=LNC]{oscillations_BM1_func.dat};\addlegendentry{}
\addlegendtitle{LNV}
\addplot[red,const plot mark mid,mark=Mercedes star flipped]table[y=LNV]{oscillations_BM1.dat};\addlegendentry{Data}
\addplot[red,densely dotted,semithick,error legend={red}{semithick,densely dotted}{fill opacity=.1}]table[y=LNV]{oscillations_BM1_func.dat};
\addlegendentry{Fit}
\end{axis}
\begin{axis}[
 xlabel=$c \tau / \unit{mm}$,
 ylabel=$N$,
 xtick={0,10,...,50},
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillations-BM3.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin=0,
 xmax=15.5,
 ymin=0,
 ymax=3.5,
}
\begin{axis}[
 axis x line=none,
 axis y line=none,
]
\addplot[name path=LNC lower,draw=none]table[y=LNC-LNCe]{oscillations_BM3_func.dat};
\addplot[name path=LNC upper,draw=none]table[y=LNC+LNCe]{oscillations_BM3_func.dat};
\addplot[fill=blue,opacity=.1]fill between[of=LNC upper and LNC lower];
\addplot[name path=LNV lower,draw=none]table[y=LNV-LNVe]{oscillations_BM3_func.dat};
\addplot[name path=LNV upper,draw=none]table[y=LNV+LNVe]{oscillations_BM3_func.dat};
\addplot[fill=red,opacity=.1]fill between[of=LNV upper and LNV lower];
\end{axis}
\begin{axis}[
 axis x line=none,
 axis y line=none,
 legend columns=3,
 transpose legend,
 legend pos=north west,
 legend style={fill=none},
]
\addlegendtitle{LNC}
\addplot[blue,const plot mark mid,mark=Mercedes star]table[y=LNC]{oscillations_BM3.dat};\addlegendentry{}
\addplot[blue,dashed,error legend={blue}{dashed}{opacity=.1}]table[y=LNC]{oscillations_BM3_func.dat};\addlegendentry{}
\addlegendtitle{LNV}
\addplot[red,const plot mark mid,mark=Mercedes star flipped]table[y=LNV]{oscillations_BM3.dat};\addlegendentry{Data}
\addplot[red,densely dotted,semithick,error legend={red}{semithick,densely dotted}{opacity=.1}]table[y=LNV]{oscillations_BM3_func.dat};\addlegendentry{Fit}
\addlegendtitle{\hspace{2.5em}$c\tau_\text{osc}=\unit[1.67]{mm}$}
\addlegendtitle{}
\end{axis}
\begin{axis}[
 xlabel=$c\tau/\unit{mm}$,
 ylabel=$N$,
 ytick={0,1,...,3},
 yticklabel=$\hphantom{10}\llap{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$,
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillations-high.tex <==
\documentclass[varwidth=5cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=-3.25,
 xmax=15,
 xmin=0,
 ymax=4.25,
 three panels,
}
\begin{axis}[
 axis x line=none,
 axis y line=none,
]
\addplot[name path=LNC lower,draw=none]table[y=LNC-LNCe]{oscillations_hist_M0fluc_high_func.dat};
\addplot[name path=LNC upper,draw=none]table[y=LNC+LNCe]{oscillations_hist_M0fluc_high_func.dat};
\addplot[fill=blue,opacity=.1]fill between[of=LNC lower and LNC upper];
\addplot[name path=LNV lower,draw=none]table[y expr=-\thisrow{LNV-LNVe}]{oscillations_hist_M0fluc_high_func.dat};
\addplot[name path=LNV upper,draw=none]table[y expr=-\thisrow{LNV+LNVe}]{oscillations_hist_M0fluc_high_func.dat};
\addplot[fill=red,opacity=.1]fill between[of=LNV upper and LNV lower];
\end{axis}
\begin{axis}[
 legend pos =north west,
 legend style={fill=none},
 legend columns=2,
 axis x line=none,
 axis y line=none,
]
\addplot[blue,const plot mark mid,mark=Mercedes star flipped, legend image code/.code={\draw[draw=black,mark=*](0mm,0mm)--(6mm,0mm);\node[mark size=2pt,color=black] at (2.5mm,-.2mm) {\pgfuseplotmark{Mercedes star flipped}};}]table[y=LNC]{oscillations_hist_M0fluc_high.dat}; \addlegendentry{Data}
\addplot[blue,dashed,error legend={black}{solid}{opacity=.1}]table[y=LNC]{oscillations_hist_M0fluc_high_func.dat}; \addlegendentry{Fit}
\addplot[red,const plot mark mid,mark=Mercedes star]table[y expr=-\thisrow{LNV}]{oscillations_hist_M0fluc_high.dat};
\addplot[red,densely dotted,semithick,error legend={red}{semithick,densely dotted}{fill opacity=.1}]table[y expr=-\thisrow{LNV}]{oscillations_hist_M0fluc_high_func.dat};
\end{axis}
\begin{axis}[
 xlabel=$c \tau / \unit{mm}$,
 ylabel=$N_\text{LNV}$\hspace{.2\linewidth}$N_\text{LNC}$,
 ytick={-4,-3,...,4},
 yticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber\pgfmathresult,
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillations-low.tex <==
\documentclass[varwidth=5cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=-3.75,
 xmax=15,
 xmin=0,
 ymax=5.25,
 three panels,
}
\begin{axis}[
 axis x line=none,
 axis y line=none,
]
\addplot[name path=LNC lower,draw=none]table[y=LNC-LNCe]{oscillations_hist_M0fluc_low_func.dat};
\addplot[name path=LNC upper,draw=none]table[y=LNC+LNCe]{oscillations_hist_M0fluc_low_func.dat};
\addplot[fill=blue,opacity=.1]fill between[of=LNC lower and LNC upper];
\addplot[name path=LNV lower,draw=none]table[y expr=-\thisrow{LNV-LNVe}]{oscillations_hist_M0fluc_low_func.dat};
\addplot[name path=LNV upper,draw=none]table[y expr=-\thisrow{LNV+LNVe}]{oscillations_hist_M0fluc_low_func.dat};
\addplot[fill=red,opacity=.1]fill between[of=LNV upper and LNV lower];
\end{axis}
\begin{axis}[
 legend pos =south west,
 legend columns=2,
 axis x line=none,
 axis y line=none,
]
\addplot[blue,const plot mark mid,mark=Mercedes star flipped, legend image code/.code={\draw[draw=black,mark=*](0mm,0mm)--(6mm,0mm);\node[mark size=2pt,color=black] at (2.5mm,-.2mm) {\pgfuseplotmark{Mercedes star flipped}};}]table[y=LNC]{oscillations_hist_M0fluc_low.dat};\addlegendentry{Data}
\addplot[blue,dashed,error legend={black}{solid}{opacity=.1}]table[y=LNC]{oscillations_hist_M0fluc_low_func.dat};\addlegendentry{Fit}
\addplot[red,const plot mark mid,mark=Mercedes star]table[y expr=-\thisrow{LNV}]{oscillations_hist_M0fluc_low.dat};
\addplot[red,densely dotted,semithick]table[y expr=-\thisrow{LNV}]{oscillations_hist_M0fluc_low_func.dat};
\end{axis}
\begin{axis}[
 xlabel=$c \tau / \unit{mm}$,
 ylabel=$N_\text{LNV}$\hspace{.2\linewidth}$N_\text{LNC}$,
 ytick={-4,-3,...,5},
 yticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber\pgfmathresult,
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/oscillations-mid.tex <==
\documentclass[varwidth=5cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=-3.25,
 xmax=15,
 xmin=0,
 ymax=3.25,
 three panels,
}
\begin{axis}[
 axis x line=none,
 axis y line=none,
]
\addplot[name path=LNC lower,draw=none]table[y=LNC-LNCe]{oscillations_hist_M0fluc_mid_func.dat};
\addplot[name path=LNC upper,draw=none]table[y=LNC+LNCe]{oscillations_hist_M0fluc_mid_func.dat};
\addplot[fill=blue,opacity=.1]fill between[of=LNC lower and LNC upper];
\addplot[name path=LNV lower,draw=none]table[y expr=-\thisrow{LNV-LNVe}]{oscillations_hist_M0fluc_mid_func.dat};
\addplot[name path=LNV upper,draw=none]table[y expr=-\thisrow{LNV+LNVe}]{oscillations_hist_M0fluc_mid_func.dat};
\addplot[fill=red,opacity=.1]fill between[of=LNV upper and LNV lower];
\end{axis}
\begin{axis}[
 legend pos=north west,
 legend columns=2,
 axis x line=none,
 axis y line=none,
]
\addplot[blue,const plot mark mid,mark=Mercedes star flipped, legend image code/.code={\draw[draw=black,mark=*](0mm,0mm)--(6mm,0mm);\node[mark size=2pt,color=black] at (2.5mm,-.2mm) {\pgfuseplotmark{Mercedes star flipped}};}]table[y=LNC]{oscillations_hist_M0fluc_mid.dat};\addlegendentry{Data}
\addplot[blue,dashed,error legend={black}{solid}{opacity=.1}]table[y=LNC]{oscillations_hist_M0fluc_mid_func.dat};\addlegendentry{Fit}
\addplot[red,const plot mark mid,mark=Mercedes star]table[y expr=-\thisrow{LNV}]{oscillations_hist_M0fluc_mid.dat};
\addplot[red,densely dotted,semithick,error legend={red}{semithick,densely dotted}{fill opacity=.1}]table[y expr=-\thisrow{LNV}]{oscillations_hist_M0fluc_mid_func.dat};
\end{axis}
\begin{axis}[
 xlabel=$c \tau / \unit{mm}$,
 ylabel=$N_\text{LNV}$\hspace{.2\linewidth}$N_\text{LNC}$,
 ytick={-4,-3,...,3},
 yticklabel=\pgfmathparse{abs(\tick)}\pgfmathprintnumber\pgfmathresult,
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/residual-2.tex <==
\documentclass[varwidth=7.5cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=0,
 xmax=15,
 xmin=0,
 ymax=0.0205,
}
\begin{axis}[
 xlabel=$c\tau/\unit{mm}$,
 ylabel=$P_\text{norm}$,
 cycle list name=colors,
 legend image code/.code={\draw[mark repeat=2,mark phase=2,const plot] plot coordinates {(-0.3cm,0cm) (0cm,0cm) (0.3cm,0cm)};},
 domain=0:15,
 samples=500,
 legend columns=4,
 transpose legend,
 cycle list shift=2,
 legend style={fill=none},
]
\addplot+[const plot mark mid,mark=Mercedes star flipped]table[y=LNXd0spin]{residual_oscillations_hists.dat};
\addlegendentry{$d_0$} \label{plot:d0}
\addplot+[dashed] {sin(107.9*x)^2/60};
\addlegendentry{LNV} \label{plot:LNV}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/residual.tex <==
\documentclass[varwidth=7.5cm]{standalone}

\usepackage{amstext}
\usepackage{units}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 ymin=0,
 xmax=15,
 xmin=0,
 ymax=0.0999999,
 every y tick scale label/.append style={
  inner sep=1pt,
  xshift=-1pt,
  yshift=-1pt,
 }
}
\begin{axis}[
 xlabel=$c\tau/\unit{mm}$,
 ylabel=$P_\text{norm}$,
 cycle list name=colors,
 legend image code/.code={\draw[mark repeat=2,mark phase=2,const plot] plot coordinates {(-0.3cm,0cm) (0cm,0cm) (0.3cm,0cm)};},
 domain=0:15,
 samples=500,
 legend columns=4,
 transpose legend,
]
\addlegendtitle{\textit{Cut}}
\addplot+[const plot mark mid,mark=|]table[y=LNXnocut]{residual_oscillations_hists.dat};
\addlegendentry{None} \label{plot:None}
\addplot+[const plot mark mid,mark=Mercedes star]table[y=LNXd0nospin]{residual_oscillations_hists.dat};
\addlegendentry{$d_T$} \label{plot:dT}
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/significance-luminosity.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{units}
\usepackage{../hep-math-font}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin = 2.75,
 xmax = 6.25,
 domain=2.75:6.25,
 ymin = 0,
 ymax = 8,
 error bars/.cd,
 y dir=both,
 y explicit,
 error mark options={solid,rotate=90},
}
\begin{axis}[
 ylabel = Significance${} / \unit{\sigma}$,
 axis x line=none,
 legend pos = north west,
 legend columns=4,
 transpose legend,
 legend style={fill=none},
%
]
\addlegendtitle{$\Delta\gamma$}
\addplot+[
 green!50!black,
 dashdotdotted
] table [
 y=BM1,
 y error=BM1e,
] {significance-luminosity.dat}; \addlegendentry{$9.60 \times 10^{-3}$}
\addplot+[
 green!50!black,
 dashdotted
] table [
 y=BM2,
 y error=BM2e,
] {significance-luminosity.dat}; \addlegendentry{$3.16 \times 10^{-2}$}
\addplot+[
 densely dotted,
 semithick,
 green!50!black,
] table [
 y=BM3,
 y error=BM3e,
] {significance-luminosity.dat}; \addlegendentry{$0.16$}
\end{axis}
\begin{axis}[
%
 axis y line=none,
 xmin=82.5,
 xmax=187.5,
 xlabel=Event number,
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/significance-oscillation-length.tex <==
\documentclass[varwidth=10cm]{standalone}

\usepackage{nfssext-cfr}
\usepackage{hep-math-font}
\usepackage{cfr-lm}
\usepackage{units}
\usepackage{../hep-plot}
\usepackage{xfp}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\tikzset{
 BM/.style={
  draw,
  color=blue,
  fill=white,
  font=\tostyle\footnotesize,
  circle,
  inner sep=.2pt,
  text centered,
  minimum size=2ex,
 },
 /pgf/number format/.cd,set thousands separator={}
}
\pgfplotsset{
 height=.618\linewidth,
 xmin = 1,
 xmax = 17,
 ymin = 0,
 ymax = 6.5,
 error bars/.cd,
 y dir=both,
 y explicit,
 error mark options={
  solid,
  rotate=90,
 },
}
\begin{axis}[
 xlabel = $c \tau_\text{osc}/ \unit{mm}$,
 ylabel = Significance${} / \unit{\sigma}$,
 legend pos = south east,
 axis x line*=left,
]
\addplot+[
 only marks,
 mark=-,
 mark size=5.5pt,
 /pgfplots/error bars/error mark options={
  draw=blue,
  rotate=90,
  mark size=2pt,
 },
 forget plot
] table [
 y=full,
 y error=fulle,
] {significance-oscillation-length.dat};
\addplot+[draw=none]{0};
\addlegendentry{BMs}
\addplot+ table [
 y=fast,
 y error=faste,
] {significance-oscillation-length.dat};
\addlegendentry{Fast simulation}
\end{axis}

\begin{axis}[
 axis x line=none,
 axis y line=none,
]
\node[BM] at (axis cs:15,5.19) {1};
\node[BM] at (axis cs:6,2.79) {2};
\node[BM] at (axis cs:1.66864,.24) {3};
\end{axis}

\begin{axis}[
 axis x line*=right,
 axis y line=none,
 xmax=72.9712,
 xmin=1240.51,
 xlabel=$\Delta m / \unit{\mu eV}$,
 xtick={1000,200,100},
 minor xtick={900,800,700,600,500,400,300,200,90,80},
 scaled x ticks=false,
 x coord trafo/.code={\pgfmathparse{\fpeval{1/#1}}\pgfmathresult},
 x coord inv trafo/.code={\pgfmathparse{\fpeval{1/#1}}\pgfmathresult},
]
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/significance-smearing.tex <==
\documentclass[varwidth=7cm]{standalone}

\usepackage{cfr-lm}
\usepackage{hep-math-font}
\usepackage{units}
\usepackage{../hep-plot}
\pgfplotsset{table/search path={../data}}

\begin{document}
\begin{tikzpicture}
\pgfplotsset{
 xmin = -0.25,
 xmax = 4.25,
 domain=-0.25:4.25,
 ymin = 0,
 ymax = 8,
 error bars/.cd,
 y dir=both,
 y explicit,
 error mark options={solid,rotate=90},
}
\begin{axis}[
 xlabel = $\sigma_\text{smear} / \unit{mm}$,
 ylabel = Significance${} / \unit{\sigma}$,
%
 legend columns=4,
 transpose legend,
 legend style={
  fill=none,
  at={(.07,.97)},
  anchor=north west,
  font=\tostyle
 },
%
]
\addlegendtitle{BM}
\addplot table [
 y=BM1,
 y error=BM1e,
] {significance-smearing.dat}; \addlegendentry{1}
\addplot table [
 y=BM2,
 y error=BM2e,
] {significance-smearing.dat}; \addlegendentry{2}
\addplot table [
 y=BM3,
 y error=BM3e,
] {significance-smearing.dat}; \addlegendentry{3}
%
%
%
\end{axis}
\end{tikzpicture}
\end{document}

